Identifiability of Complete Dictionary Learning

Sparse component analysis (SCA), also known as complete dictionary learning, is the following problem: Given an input matrix $M$ and an integer $r$, find a dictionary $D$ with $r$ columns and a matrix $B$ with $k$-sparse columns (that is, each column of $B$ has at most $k$ non-zero entries) such that $M \approx DB$. A key issue in SCA is identifiability, that is, characterizing the conditions under which $D$ and $B$ are essentially unique (that is, they are unique up to permutation and scaling of the columns of $D$ and rows of $B$). Although SCA has been vastly investigated in the last two decades, only a few works have tackled this issue in the deterministic scenario, and no work provides reasonable bounds in the minimum number of samples (that is, columns of $M$) that leads to identifiability. In this work, we provide new results in the deterministic scenario when the data has a low-rank structure, that is, when $D$ is (under)complete. While previous bounds feature a combinatorial term $r \choose k$, we exhibit a sufficient condition involving $\mathcal{O}(r^3/(r-k)^2)$ samples that yields an essentially unique decomposition, as long as these data points are well spread among the subspaces spanned by $r-1$ columns of $D$. We also exhibit a necessary lower bound on the number of samples that contradicts previous results in the literature when $k$ equals $r-1$. Our bounds provide a drastic improvement compared to the state of the art, and imply for example that for a fixed proportion of zeros (constant and independent of $r$, e.g., 10\% of zero entries in $B$), one only requires $\mathcal{O}(r)$ data points to guarantee identifiability.

==> ex2.tex <==
\begin{tikzpicture}[scale=1]

    \draw[thick] (-1.5,-1.5) -- (3,3);
    \draw[thick] (1,3) -- (5.5,-1.5);
    \draw[thick] (-2,0) -- (6,0);
    \draw[thick,fill=white] (0,0) circle (2pt);
    \draw[thick,fill=white] (2,2) circle (2pt);
    \draw[thick,fill=white] (4,0) circle (2pt);

    \draw[fill=black] (0.5,0.5) circle (2pt);
    \draw[fill=black] (0.90,0.90) circle (2pt);
    \draw[fill=black] (2.5,1.5) circle (2pt);
    \draw[fill=black] (2.25,1.75) circle (2pt);
    \draw[fill=black] (2,0) circle (2pt);
    \draw[fill=black] (2.5,0) circle (2pt);
    \draw[fill=black] (-0.5,0) circle (2pt);
    \draw[fill=black] (2.5,2.5) circle (2pt);
    \draw[fill=black] (5,-1) circle (2pt);

    \draw[dotted,thick] (2.5,-1.5) -- (2.5,3.2);
    \draw[dotted,thick] (-1.5,-0.6) -- (3.25,2.35);
    \draw[dotted,thick] (-2.2,1.4) -- (5.6,-1.2);

%    \draw[thick,fill=white] (2.5,1.90) rectangle (0.1pt,0.1pt);
    \draw[thick,fill=white] (2.44,1.84) rectangle (2.56,1.96);
%    \draw[thick,fill=white] (2.5,-0.5/3) circle (2pt);
    \draw[thick,fill=white] (2.44,-0.24) rectangle (2.56,-0.10);
%    \draw[thick,fill=white] (0.35,0.55) circle (2pt);
    \draw[thick,fill=white] (0.29,0.49) rectangle (0.41,0.61);

%    \node at (0,-0.35) {$d^1_1$};
%    \node at (2,2.35) {$d^1_2$};
%    \node at (4,-0.35) {$d^1_3$};
%    \node at (-2.5,1.15) {$d^2_1$};
%    \node at (4.5,1.15) {$d^2_2$};
%    \node at (2.75,-0.6) {$d^2_3$};
%    \node at (2.1,0.35) {$m_i$};

    \draw[thick,fill=black] (6.5,1.4) circle (2pt);
    \node at (7.9,1.4) {data points};
    \draw[thick,fill=white] (6.5,1) circle (2pt);
    \node at (8.5,1) {first decomposition};
    \draw[thick,fill=white] (6.44,0.54) rectangle (6.56,0.66);
    \node at (8.70,0.6) {second decomposition};

\end{tikzpicture}


==> ex3.tex <==
\begin{tikzpicture}[scale=1]

    \draw[thick] (-1,-1) -- (3,3);
    \draw[thick] (1,3) -- (5,-1);
    \draw[thick] (-1,0) -- (5.5,0);
    
    \draw[thick,fill=white] (0,0) circle (2pt);
    \draw[thick,fill=white] (2,2) circle (2pt);
    \draw[thick,fill=white] (4,0) circle (2pt);

    \draw[fill=black] (0.5,0.5) circle (2pt);
    \draw[fill=black] (0.90,0.90) circle (2pt);
    \draw[fill=black] (2.5,1.5) circle (2pt);
    \draw[fill=black] (2.25,1.75) circle (2pt);
    \draw[fill=black] (2,0) circle (2pt);
    \draw[fill=black] (2.5,0) circle (2pt);
    \draw[fill=black] (-0.5,0) circle (2pt);
    \draw[fill=black] (2.5,2.5) circle (2pt);

%   \draw[fill=black] (5,-1) circle (2pt);

    \draw[fill=black] (5,0) circle (2pt);

%    \node at (0,-0.35) {$d^1_1$};
%    \node at (2,2.35) {$d^1_2$};
%    \node at (4,-0.35) {$d^1_3$};
%    \node at (-2.5,1.15) {$d^2_1$};
%    \node at (4.5,1.15) {$d^2_2$};
%    \node at (2.75,-0.6) {$d^2_3$};
    %\node at (2.1,0.35) {$m_i$};

    
    \draw[thick,fill=black] (6.5,1.4) circle (2pt);
    \node at (7.9,1.4) {data points};
    \draw[thick,fill=white] (6.5,1) circle (2pt);
    \node at (8.7,1) {unique decomposition};


\end{tikzpicture}

